Coherence-Based Frequency Subset Selection For Binaural RTF-Vector-Based Direction of Arrival Estimation for Multiple Speakers

Recently, a method has been proposed to estimate the direction of arrival (DOA) of a single speaker by minimizing the frequency-averaged Hermitian angle between an estimated relative transfer function (RTF) vector and a database of prototype anechoic RTF vectors. In this paper, we extend this method to multi-speaker localization by introducing the frequency-averaged Hermitian angle spectrum and selecting peaks of this spatial spectrum. To construct the Hermitian angle spectrum, we consider only a subset of frequencies, where it is likely that one speaker is dominant. We compare the effectiveness of the generalized magnitude squared coherence and two coherent-to-diffuse ratio (CDR) estimators as frequency selection criteria. Simulation results for estimating the DOAs of two speakers in a reverberant environment with diffuse-like babble noise using binaural hearing devices show that using the binaural effective-coherence-based CDR estimate as a frequency selection criterion yields the best performance.

==> results1.tex <==
\begin{tikzpicture}[scale=0.195]

\begin{axis}[%
width=15.5in,
height=8.175in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=0.9,
xtick={{0},{0.1},{0.2},{0.3},{0.4},{0.5},{0.6},{0.7},{0.8},{0.9}},
xticklabels={{0},{0.1},{0.2},{0.3},{0.4},{0.5},{0.6},{0.7},{0.8},{0.9}},
xticklabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
xlabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
xlabel={$\mathrm{GMSC}_{\rm min}$},
ymin=0,
ymax=70,
ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
yticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
yticklabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ylabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ylabel={Accuracy [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none, 
	font = \fontsize{40}{1}\selectfont,
	row sep=3pt}
]
\addplot [color=red, line width=8.0pt, mark size=12pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
0	33.2896977862911\\
0.100000000000001	33.3782082549251\\
0.200000000000003	34.5884300299622\\
0.299999999999997	37.3403385070599\\
0.399999999999999	39.0169092780367\\
0.5	35.9430994594604\\
0.600000000000001	23.9463679557468\\
0.700000000000003	9.74887296353921\\
0.799999999999997	2.5116816785496\\
0.899999999999999	0.335290677442792\\
};
\addlegendentry{Hermitian angle with $\widehat{GMSC}$}

\addplot [color=black, line width=8.0pt, mark size=12pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
0	40.9342486905119\\
0.100000000000001	41.1123853838629\\
0.200000000000003	40.6570996613366\\
0.299999999999997	38.9817412063658\\
0.399999999999999	36.6665227349801\\
0.5	29.9322052495914\\
0.600000000000001	15.7781939407649\\
0.700000000000003	5.22833451562781\\
0.799999999999997	0.924615699698684\\
0.899999999999999	0.248721049011614\\
};
\addlegendentry{MUSIC with $\widehat{GMSC}$}

\end{axis}

\end{tikzpicture}%

==> results2.tex <==
\begin{tikzpicture}[scale=0.195]

\begin{axis}[%
width=15.5in,
height=8.175in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-41,
xmax=15,
xtick={{-40},{-20},{-10},{-5},{-2},{0},{2},{5},{10}},
xticklabels={{-$\infty$},{-20},{-10},{-5},{-2},{0},{2},{5},{10}},
xticklabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
xlabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
xlabel={$\mathrm{CDR}_{\rm min}$ [dB]},
ymin=0,
ymax=70,
ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
yticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
yticklabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ylabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ylabel={Accuracy [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.4)}, anchor=north west, legend cell align=left, align=left, draw=none, font = \fontsize{40}{1}\selectfont,row sep=3pt}
]
\addplot [color=red, line width=8.0pt, mark size=12pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-40	33.2896977862911\\
-20	33.3369035029065\\
-10	33.1677571893483\\
-5	31.2673979913376\\
-4	30.5681192520527\\
-3	29.9059202261684\\
-2	29.3693310140978\\
-1	29.3648044217758\\
0	29.3854794624746\\
1	28.6331644656339\\
2	26.5732421744232\\
3	23.3057263975748\\
4	18.3113984064873\\
5	12.9085350162597\\
10	2.41596175407273\\
};
\addlegendentry{Hermitian angle with $\widehat{CDR}_{1}$}

\addplot [color=red, line width=8.0pt, mark size=12pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-40	33.2896977862911\\
-20	33.3830274730889\\
-10	38.212739973131\\
-5	53.0757275215111\\
-4	56.1510107399703\\
-3	58.2674156140726\\
-2	58.832437512908\\
-1	57.3471545328056\\
0	53.6971544867812\\
1	47.268086411799\\
2	37.2780127424708\\
3	25.9680408644707\\
4	15.9737634219718\\
5	8.82645842587539\\
10	0.688794992408212\\
};
\addlegendentry{Hermitian angle with $\widehat{CDR}_{2}$}

\addplot [color=black, line width=8.0pt, mark size=12pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-40	40.9342486905119\\
-20	40.9951450394065\\
-10	40.5000101578842\\
-5	36.1912749302271\\
-4	34.3079816838052\\
-3	31.8706915537386\\
-2	29.5351049264625\\
-1	27.5305926049298\\
0	25.3691788140725\\
1	23.6572324623861\\
2	21.1777091011268\\
3	17.7247375093229\\
4	12.9405348408629\\
5	9.14556196026192\\
10	2.48556181994194\\
};
\addlegendentry{MUSIC with $\widehat{CDR}_{1}$}

\addplot [color=black, line width=8.0pt, mark size=12pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-40	40.9342486905119\\
-20	41.1139521225351\\
-10	45.7571175550611\\
-5	56.2001959547389\\
-4	58.4003062624843\\
-3	59.9594487720165\\
-2	60.0863134693816\\
-1	57.7997891064024\\
0	52.2507603161227\\
1	43.3162419306594\\
2	32.3522407255604\\
3	22.2534336771753\\
4	14.0665202833226\\
5	7.7192834178481\\
10	1.20072916502198\\
};
\addlegendentry{MUSIC with $\widehat{CDR}_{2}$}

\end{axis}

\end{tikzpicture}%
